Spline-Based Boundary Representations for Sparse View Reconstruction and Simulation Using Isogeometric Analysis

Image-based reconstruction aims to recover three-dimensional geometry from images. Recent advances have enabled the recovery of visually detailed models, yet their representations are not well-suited for numerical simulation. Simulation frameworks typically require explicit, watertight, and smooth geometries to ensure numerical robustness and accuracy, properties that surfaces extracted from image-based reconstructions lack. We propose FORGE-SIM, a method to directly reconstruct a multi-patch B-spline boundary representation from sparse posed RGB images without manual intervention. By optimizing the spline representation itself, our approach produces compact, smooth, and watertight geometries that are natively compatible with both Computer Aided Design and simulation workflows. Additionally, we introduce a strategy to project observation-derived fields, such as a thermal state and semantic information, onto the reconstructed models in the same spline basis, enabling immediate use in simulation. We demonstrate that the obtained models are of sufficiently high quality to enable thermal simulation and modal analysis. By unifying image-based reconstruction and simulation-ready modeling within a single optimization framework, this work removes a long-standing barrier between computer vision and numerical analysis. We anticipate that it will enable new workflows for simulation-driven design, inspection, and digital twin applications.

==> images/flowchart.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}[
%             node distance=0.5cm and 0.5cm,
%             arrow/.style={-latex, thick, opacity=1}
%         ]

%         \begin{scope}[local bounding box=initbox]
%             \node[templdraw={Initialize}, text width=5cm] (init) {
%                 \begin{itemize}\small
%                     \item 6 B-spline patches
%                     \item $C^{p-1}$ continuity within patches
%                     \item$C^{0}$ across edges
%                     \item Spline and mesh representations
%                 \end{itemize}
%             };
%             % This image needs to be changed
%             \node at (-3.75, -0.2) {\includegraphics[width=0.15\textwidth]{images/edit/buildingASpring.jpeg}};
%         \end{scope}

%         \begin{scope}[local bounding box=methodbox]
%             \node[templ={}, text width=5cm, below=of initbox] (methodtitle) {
%                 \begin{itemize}\small
%                     \item Start: 2 knot spans/direction
%                     \item h-refinement: double knot spans
%                     \item 4-5 refinement steps
%                 \end{itemize}
%             };

%             \node[templdraw={Shape Optimization}, draw=black, rounded corners, text width=5cm, below left=0.5cm of methodtitle, xshift=2.5cm] (shape) {
%                 \begin{itemize}\small
%                     \item L-BFGS optimizer
%                     \item Regularization: $\mathcal{L}_\text{N}$, $\mathcal{L}_\text{W}$
%                     \item Objective: MS-SSIM + L1
%                 \end{itemize}
%             };
%             \node[templdraw={Texture Optimization}, draw=black, rounded corners, text width=5cm, below right=0.5cm of methodtitle, xshift=-2.5cm] (texture) {
%                 \begin{itemize}\small
%                     \item Adam optimizer
%                     \item Sigmoid projection $[0,1]$
%                     \item Per-patch texture assignment
%                 \end{itemize}
%             };
%             \draw[arrow, bend left=20] (shape) to (texture);
%             \draw[arrow, bend left=20] (texture) to (shape);

%             \node (img1) at (-5.85, -7) {\includegraphics[width=0.125\textwidth]{images/example/1.png}};
%             \node (img2) [right=0cm of img1] {\includegraphics[width=0.125\textwidth]{images/example/3.png}};
%             \node (img3) [right=0cm of img2] {\includegraphics[width=0.125\textwidth]{images/example/5.png}};
%             \node (img4) [right=0cm of img3] {\includegraphics[width=0.125\textwidth]{images/example/7.png}};
%             \node (img5) [right=0cm of img4] {\includegraphics[width=0.125\textwidth]{images/example/9.png}};
%             \node (img6) [right=0cm of img5] {\includegraphics[width=0.125\textwidth]{images/example/43.png}};

%         \end{scope}

%         \node[templdraw={Inpainting},draw=black, text width=8cm, below=of methodbox] (inpaint) {
%             \begin{itemize}\small
%                 \item Thermal: temperature field
%                 \item Material: semantic segmentation
%                 \item Control point representation
%             \end{itemize}
%         };

%         \begin{pgfonlayer}{background}
%             \draw[arrow] (methodtitle) -- (inpaint);
%             \node[category box, fill=white, inner sep=0pt, fit=(methodbox)] {};
%             \node[category box, fill=red!20, rounded corners=3pt, fit=(initbox)] {};
%         \end{pgfonlayer}

%         \node[templdraw={Application},draw=black, text width=8cm, below=of inpaint] (application) {
%             \begin{itemize}\small
%                 \item Isogeometric Analysis
%                 \item Direct spline simulation
%                 \item Heat transfer analysis
%             \end{itemize}
%         };

%         % Arrows
%         \draw[arrow] (inpaint) -- (application);

%     \end{tikzpicture}
%     \caption{Flowchart showing the complete pipeline from initialization through optimization to application.}
%     \label{fig:flowchart}
% \end{figure}

\begin{figure}[!ht]
    \centering
    % Tighter minipage to respect the 12cm width constraint
    \centering
    \begin{tikzpicture}[
        x=1cm, y=1cm, >=stealth,
        % Global styles
        svgbox/.style={
            rectangle,
            % draw=cyan!80!blue,
            % fill=cyan!5,
            % thick,
            % dashed,
            minimum width=1.7cm,
            minimum height=2.2cm,
            align=center,
            rounded corners=3pt,
        },
        txt/.style={
            align=center,
            font=\sffamily\tiny, % Reduced text size globally
        },
        arrow/.style={
            ->,
            thick,
            draw=gray!80!black
        },
        roundarrow/.style={
            ->,
            thick,
            draw=gray!80!black,
            rounded corners=4pt
        },
        looparrow/.style={
            ->,
            thick,
            draw=blue!70!cyan,
            rounded corners=6pt
        }
    ]   

        % --- Coordinate Definitions (Fits snugly in 12cm width) ---
        \def\LoopLeft{0.0}     
        \def\ColLeft{0.4}      
        \def\ColMidL{3.8}      
        \def\ColMidR{7.4}          
        \def\ColRight{10.6}   
        
        \def\RowMidT{-3.0}
        \def\RowMidB{-6.0}
        \def\RowBot{-9.8}
        \def\RowBotBot{-13.0}

        \def\SvgWidth{1.7cm}

        \def\ShapeTxtColor{cyan!40!blue}
        \def\ShapeArrColor{cyan!40!blue!90!black}
        \def\ThermalArrCol{orange!75!black}

        \def\ShapeBackColor{cyan!7}
        
        % --- TOP ROW: SPLINE (y = 0) ---
        \node[svgbox, draw=gray!80!black, dashed] (InitSpline) at (\LoopLeft, 0) {\includesvg[width=\SvgWidth]{images/pipeline/drawing.svg}};
        \node[txt, above=0.1cm of InitSpline] {\textbf{6 SPLINE PATCHES}};
        % \node[font=\sffamily\tiny, text=red!70!black, left=0.05cm of InitSpline, align=right] {CONTROL\\PTS $\rightarrow$};
        
        \node[svgbox, draw=\ShapeTxtColor, dashed] (SmoothSpline) at (\ColMidL, 0) {\includesvg[width=\SvgWidth]{images/pipeline/def_cube.svg}};
        \node[font=\sffamily\tiny, text=\ShapeTxtColor, above=0.1cm of SmoothSpline] {\textbf{CUBED SPHERE}};
        
        \draw[arrow] (InitSpline) -- node[txt, above] {NORMAL\\REGULARIZATION\\+\\AFFINE\\TRANSFORM} (SmoothSpline);
        
        % --- SECOND ROW: TRIANGLE MESH (y = -3.5) ---
        \node[svgbox, draw=\ShapeTxtColor, dashed] (SmoothTri) at (\ColMidR, 0) {\includesvg[width=\SvgWidth]{images/pipeline/def_cube2.svg}};
        \node[font=\sffamily\tiny, text=\ShapeTxtColor, above=0.1cm of SmoothTri] {\textbf{RENDERING TESSELLATION}};
        % \node[txt, left=0.2cm of SmoothTri, align=right] {INITIAL\\TEXTURE};

        % Tessellation line from spline to tessellated sphere
        \draw[arrow, draw=\ShapeArrColor] (SmoothSpline) -- node[above, font=\sffamily\tiny] {\textcolor{\ShapeArrColor}{TESSELLATE}} (SmoothTri);
        
        % --- RENDER STAGE ---
        \node[svgbox, draw=\ShapeTxtColor, fill=\ShapeBackColor] (RenderImg) at (\ColRight, 0.0) {\includesvg[width=\SvgWidth]{images/pipeline/def_cube_gray.svg}};
        \node[font=\sffamily\tiny, text=\ShapeTxtColor, above=0.1cm of RenderImg] {\textbf{RENDERED IMAGE}};
        
        \draw[arrow, draw=\ShapeArrColor] (SmoothTri) -- node[above, font=\sffamily\tiny] {\textcolor{\ShapeArrColor}{RENDER}} (RenderImg);
        
        % Reference image
        \node[svgbox, draw=\ShapeTxtColor, fill=\ShapeBackColor] (RefRender) at (\ColRight, \RowMidB) {\includesvg[width=\SvgWidth]{images/pipeline/house_orth.svg}};
        \node[txt, below=0.1cm of RefRender, text=\ShapeTxtColor] {\textbf{RGB REFERENCE}};
        
        % RGB Loss Node
        \node[txt, font=\sffamily\normalsize, text=\ShapeTxtColor] (Loss) at (\ColRight, \RowMidT - 0.5) {$\mathcal{L}_\text{RGB}(I, I_\text{RGB})$};
        \draw[arrow, draw=\ShapeArrColor] (RefRender) -- (Loss);
        \draw[arrow, draw=\ShapeArrColor] (RenderImg) -- (Loss);

        % Regularization Loss Node
        \node[txt, font=\sffamily\normalsize, text=\ShapeTxtColor] (RegLoss) at (0.5 * \ColMidL + 0.5 * \ColMidR + 0.2, 0.5 * \RowMidT) {$\mathcal{L}_\text{REG}(C)$};
        \draw[roundarrow, draw=\ShapeArrColor] ([yshift=-0.4cm]SmoothSpline.east) -| (RegLoss.north);
        
        % --- UPDATE BLOCK ---
        \node[draw=\ShapeTxtColor, thick, dashed, rounded corners, minimum width=6.0cm, minimum height=5.8cm] (UpdateBox) at (0.5 * \ColLeft + 0.5 *\ColMidL, 0.5 * \RowMidT + 0.5 * \RowMidB) {};
        
        \node[draw=\ShapeTxtColor, thick, rounded corners, fill=cyan!3, minimum width=5.6cm, minimum height=2.4cm] (UpdateShape) at (0.5 * \ColLeft + 0.5 *\ColMidL, \RowMidT) {};
        \node[draw=\ShapeTxtColor, thick, rounded corners, fill=cyan!3, minimum width=5.6cm, minimum height=2.4cm] (UpdateTex) at (0.5 * \ColLeft + 0.5 *\ColMidL, \RowMidB) {};
        
        % Pass 1
        \node[svgbox] (UpdShape) at (\ColMidL, \RowMidT) {\includesvg[width=\SvgWidth]{images/pipeline/def_no_gray.svg}};
        \node[txt, left=0.25cm of UpdShape, align=left, font=\sffamily\footnotesize] {%
            \textcolor{\ShapeTxtColor}{\textbf{SHAPE PASS}}\\[1mm]
            -\,Texture constant\\[0.5mm]
            -\,Coarse-to-fine scheme\\[0.5mm]
            -\,L-BFGS optimizer\\[0.5mm]
            -\,Normal regularization\\[0.5mm]
            -\,Curvature regularization
        };
        
        % Pass 2
        \node[svgbox] (UpdTex) at (\ColMidL, \RowMidB) {\includesvg[width=\SvgWidth]{images/pipeline/house_def.svg}};
        \node[txt, left=0.85cm of UpdTex, align=left, font=\sffamily\footnotesize] {%
            \textcolor{\ShapeTxtColor}{\textbf{TEXTURE PASS}}\\[1mm]
            -\,Shape constant\\[0.5mm]
            -\,Sigmoid projection\\[0.5mm]
            -\,Per patch texture\\[0.5mm]
            -\,Adam optimizer\\[0.5mm]
            -\,No regularization
        };
        
        % Internal pass arrow
        \draw[arrow, draw=\ShapeArrColor] (UpdateShape) -- (UpdateTex);

        \draw[roundarrow, draw=\ShapeArrColor] (UpdateShape.north) |- node[txt, below left, font=\sffamily\tiny, text=\ShapeTxtColor] {UPDATE\\CONTROL\\PTS}([yshift=-0.4cm]SmoothSpline.west);
        
        % Connect Loss to Update
        \draw[arrow, draw=\ShapeArrColor] (Loss.west) -- node[above, font=\sffamily\scriptsize, text=\ShapeTxtColor] {$\nabla \mathcal{L}_\text{RGB}$} (UpdateShape.east |- Loss);

        \draw[roundarrow, draw=\ShapeArrColor] (Loss.west) -- (0.5 * \ColMidL + 0.5 * \ColMidR + 0.2, \RowMidT - 0.5) |-([yshift=0.5cm]UpdateTex.east);

        \draw[roundarrow, draw=\ShapeArrColor] (RegLoss.south) |- node[above right, font=\sffamily\scriptsize, text=\ShapeTxtColor] {$\nabla \mathcal{L}_\text{REG}$} ([yshift=0.5cm]UpdateShape.east);
        
        % Final shape
        \node[draw=\ShapeTxtColor, thick, rounded corners, fill=\ShapeBackColor, minimum width=2.2cm, minimum height=2.6cm] (Final) at (\ColMidR, \RowMidB) {};
        \node[svgbox, draw=\ShapeTxtColor, thick, dashed] (FinalModel) at (\ColMidR, \RowMidB) {\includesvg[width=\SvgWidth]{images/pipeline/house_final.svg}};
        \node[txt, above=0.1cm of Final, text=\ShapeTxtColor] {\textbf{FINAL RECONSTRUCTION}};
        
        \draw[arrow, <-] (Final.west) -- (UpdateBox.east |- Final.west);

        % --- FEEDBACK LOOP ---
        % \draw[looparrow] (UpdateTex.east) |- node[above, font=\sffamily\tiny, text=blue!70!cyan] {REPEAT WITH UPDATED CONTROL PTS} -| ([yshift=0.4cm]SmoothSpline.east);
        % \draw[looparrow] (UpdateBox.west) 
        %     -- (\LoopLeft, -11.5) 
        %     -- (\LoopLeft, -2.0) 
        %     -- node[above, font=\sffamily\tiny, text=blue!70!cyan] {REPEAT WITH UPDATED CONTROL PTS} (3.3, -2.0)
        %     -- (3.3, -3.2); % Points down into the Render stage area

        % Modal block
        \node[draw=violet!70!blue, thick, rounded corners, fill=violet!5, minimum width=2.2cm, minimum height=2.6cm] (ModalSim) at (\ColRight, \RowBot) {};
        \node[svgbox, draw=violet!70!blue, thick, dashed] (Modal) at (\ColRight, \RowBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_mode.svg}};

        \node[txt, below=0.1cm of ModalSim, text=violet!70!blue] {\textbf{MODAL ANALYSIS}};

        \draw[roundarrow, draw=violet!70!blue] ([xshift=0.5cm]Final.south) -- ([xshift=0.5cm, yshift=-0.9cm]Final.south) node[txt, above right] {\textcolor{violet!70!blue}{REISSNER-MINDLIN SHELL THEORY}} -| (ModalSim.north);
    
        % Thermal Image
        \node[svgbox, draw=orange!80, thick, fill=orange!10] (RefThermal) at (\ColRight, \RowBotBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_grad.svg}};
        \node[txt, below=0.1cm of RefThermal, text=\ThermalArrCol] {\textbf{THERMAL REFERENCE}};
        
        \node[svgbox, draw=orange!80, thick, fill=orange!10] (RenderThermal) at (\ColMidR, \RowBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_orth_init.svg}};

        \draw[roundarrow, draw=\ThermalArrCol] (Final.south) -- node[txt, left, text=\ThermalArrCol] {INITIALIZE\\TEMPERATURE\\FIELD} (RenderThermal.north);

        % Thermal Loss Node
        \node[txt, font=\sffamily\normalsize, text=orange!90!black] (LossThermal) at (\ColMidR, \RowBotBot) {$\mathcal{L}_\text{THM}(I, I_\text{THM})$};
        \draw[arrow, draw=\ThermalArrCol] (RefThermal) -- (LossThermal);
        \draw[arrow, draw=\ThermalArrCol] (RenderThermal) -- (LossThermal);

        % --- UPDATE BLOCK THERMAL ---
        % \node[draw=orange!40, thick, rounded corners, fill=orange!2, minimum width=2.2cm, minimum height=5.8cm] (UpdateBoxThm) at (\ColMidL, 0.5 * \RowBot + 0.5 * \RowBotBot) {};

        \node[draw=orange!80, thick, rounded corners, fill=orange!4, minimum width=5.6cm, minimum height=2.5cm] (UpdateThermal) at (0.5 * \ColLeft + 0.5 *\ColMidL, \RowBot) {};
        
        \node[svgbox] (ThermalLoop) at (\ColMidL, \RowBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_orth_mid.svg}};
        \node[txt, left=0.25cm of ThermalLoop, align=left, font=\sffamily\footnotesize] {%
            \textcolor{orange!90!black}{\textbf{THERMAL INPAINTING}}\\[1mm]
            -\,Shape constant\\[0.5mm]
            -\,Spline thermal field\\[0.5mm]
            -\,Intermediate textures\\[0.5mm]
            -\,Adam optimizer\\[0.5mm]
            -\,Applicable to semantic
        };

        % Connect Loss to Update
        \draw[roundarrow, draw=\ThermalArrCol] (LossThermal.west) -- ([xshift=-0.45cm]LossThermal.west) |- node[above, font=\sffamily\scriptsize, text=orange!90!black] {$\nabla \mathcal{L}_\text{THM}$} (UpdateThermal.east);

        % Heat Simulation box
        % \node[draw=orange!40, thick, rounded corners, fill=orange!2, minimum width=2.2cm, minimum height=5.8cm] (UpdateThermal) at (\ColLeft, 0.5 * \RowBot + 0.5 * \RowBotBot) {};

        % Final thermal initial condition
        \node[svgbox, draw=orange!80, dashed] (FinalThermal) at (\ColMidL, \RowBotBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_orth2.svg}};
        \node[txt, below=0.1cm of FinalThermal, text=orange!90!black] {\textbf{INPAINTED TEMPERATURE}};

        \draw[arrow, <-] (FinalThermal.north) -- (UpdateThermal.south -| FinalThermal.north);

        % Heat Flow Simulation 
        \node[draw=orange!80, thick, rounded corners, fill=orange!10, minimum width=2.2cm, minimum height=2.6cm] (HeatSim) at (\ColLeft, \RowBotBot) {};
        \node[svgbox, draw=orange!80, thick, dashed] (FinalHeat) at (\ColLeft, \RowBotBot) {\includesvg[width=\SvgWidth]{images/pipeline/house_orth_final.svg}};
        
        \draw[arrow, draw=\ThermalArrCol] (FinalThermal) -- node[txt, above, text=\ThermalArrCol] {HEAT\\EQUATION} (HeatSim);

        
    \end{tikzpicture}
    \caption{Flowchart showing the complete pipeline from initialization through optimization to application.
    Our method takes as input a set of images and optimizes a six-patch B-spline boundary representation model to reconstruct the shape and texture of the target object.
    This model can directly be used for simulation in the isogeometric analysis framework.
    Two example applications are thermal and modal analysis.
    }
    \label{fig:flowchart}
\end{figure}

% \begin{figure}[!ht]
%     \centering
%     % Tighter minipage to respect the 12cm width constraint
%     \centering
%     \begin{tikzpicture}[
%             x=1cm, y=1cm, >=stealth,
%             % Global styles
%             svgbox/.style={
%                     rectangle,
%                     % draw=cyan!80!blue,
%                     % fill=cyan!5,
%                     thick,
%                     % dashed,
%                     minimum width=1.8cm,
%                     minimum height=1.8cm,
%                     align=center,
%                     rounded corners=2pt,
%                 },
%             txt/.style={
%                     align=center,
%                     font=\sffamily\footnotesize, % Reduced text size globally
%                 },
%             arrow/.style={
%                     ->,
%                     thick,
%                     draw=gray!80!black
%                 },
%             roundarrow/.style={
%                     ->,
%                     thick,
%                     draw=gray!80!black,
%                     rounded corners=4pt
%                 },
%             looparrow/.style={
%                     ->,
%                     thick,
%                     draw=blue!70!cyan,
%                     rounded corners=6pt
%                 }
%         ]

%         % --- Coordinate Definitions (Fits snugly in 12cm width) ---
%         \def\LoopLeft{0.0}
%         \def\ColLeft{1.0}
%         \def\ColMidL{4.2}
%         \def\ColMidR{8.0}
%         \def\ColRight{11.0}

%         \def\RowMidT{-3.0}
%         \def\RowMidB{-6.0}
%         \def\RowBot{-8.5}
%         \def\RowBotBot{-12}

%         % --- TOP ROW: SPLINE (y = 0) ---
%         \node[svgbox] (InitSpline) at (0, 0) {\includesvg[width=1.8cm]{images/pipeline/drawing.svg}};
%         \node[txt, above=0.1cm of InitSpline] {\textbf{CUBE}\\[0.5mm]\textcolor{blue!80!black}{6 SPLINE PATCHES}};
%         % \node[font=\sffamily\tiny, text=red!70!black, left=0.05cm of InitSpline, align=right] {CONTROL\\PTS $\rightarrow$};

%         \begin{scope}[local bounding box=representation]
%             \node[svgbox, right=2.2cm of InitSpline] (SmoothSpline) {\includesvg[width=1.8cm]{images/pipeline/def_cube.svg}};
%             \node[font=\sffamily\footnotesize, text=red!70!black, above=0.1cm of SmoothSpline] {CUBED SPLINE SPHERE};
%             % --- SECOND ROW: TRIANGLE MESH (y = -3.5) ---
%             \node[svgbox, right=1.6cm of SmoothSpline] (SmoothTri) {\includesvg[width=1.8cm]{images/pipeline/def_cube2.svg}};
%             \node[font=\sffamily\footnotesize, text=red!70!black, above=0.1cm of SmoothTri] {CUBED MESH SPHERE};
%             % Tessellation line from spline to tessellated sphere
%             \draw[roundarrow] (SmoothSpline) -- node[above, font=\sffamily\footnotesize] {TESSELLATE} (SmoothTri);
%         \end{scope}
%         \begin{pgfonlayer}{background}
%             \node[category box, fit=(representation)] {};
%         \end{pgfonlayer}

%         \draw[arrow] (InitSpline) -- node[txt, above, rotate=90, xshift=35pt] {NORMAL\\REGULARIZATION} (SmoothSpline);

%         % \node[txt, left=0.2cm of SmoothTri, align=right] {INITIAL\\TEXTURE};

%         % \draw[arrow] (InitTri) -- (SmoothTri);

%         % --- RENDER STAGE ---
%         \node[svgbox, right=1cm of SmoothTri] (RenderImg) {\includesvg[width=1.8cm]{images/pipeline/def_cube_gray.svg}};
%         \draw[arrow] (SmoothTri) -- (RenderImg);
%         \node[font=\sffamily\footnotesize, text=red!70!black, above=0.1cm of RenderImg] {RENDER};

%         % Reference image
%         \node[svgbox, below=3cm of RenderImg] (RefRender) {\includesvg[width=1.8cm]{images/pipeline/house_orth.svg}};
%         \node[txt, align=center, below=0.1cm of RefRender, text=cyan!40!blue] {\textbf{Reference Image}};


%         % RGB Loss Node
%         \node[txt, font=\sffamily\normalsize, text=blue!80!black] (Loss) at (\ColRight, \RowMidT) {$\mathcal{L}_\text{RGB}(I, I_\text{RGB})$};
%         \draw[arrow] (RefRender) -- (Loss);
%         \draw[arrow] (RenderImg) -- (Loss);


%         % Regularization Loss Node
%         \node[txt, font=\sffamily\normalsize, text=blue!80!black] (RegLoss) at (0.5 * \ColMidL + 0.5 * \ColMidR + 0.2, 0.5 * \RowMidT) {$\mathcal{L}_\text{REG}(C)$};
%         \draw[roundarrow] ([yshift=-0.4cm]SmoothSpline.east) -| (RegLoss.north);

%         % --- UPDATE BLOCK ---
%         % \node[draw=blue!40, thick, rounded corners, fill=blue!2, minimum width=4.6cm, minimum height=2.3cm] (UpdateShape) at (\ColMidL - 1.2, \RowMidB) {};
%         % \node[draw=blue!40, thick, rounded corners, fill=blue!2, minimum width=4.6cm, minimum height=2.3cm] (UpdateTex) at (\ColMidL - 1.2, \RowMidT) {};

%         % Pass 1
%         \begin{scope}[local bounding box=opti]
%             \begin{scope}[local bounding box=pass1]
%                 \node[svgbox] (UpdShape) at (7.5, \RowMidT) {\includesvg[width=1.8cm]{images/pipeline/def_no_gray.svg}};
%                 \node[txt, left=0cm of UpdShape, align=left] {%
%                     \textcolor{cyan!40!blue}{\textbf{FIRST PASS: SHAPE}}\\[1mm]
%                     \footnotesize(TEX CONSTANT)
%                 };
%             \end{scope}

%             % Pass 2
%             \begin{scope}[local bounding box=pass2]
%                 \node[svgbox, below=0.5cm of UpdShape] (UpdTex)  {\includesvg[width=1.8cm]{images/pipeline/house_def.svg}};
%                 \node[txt, left=0.2cm of UpdTex, align=left, font=\sffamily\footnotesize] {%
%                     \textcolor{cyan!40!blue}{\textbf{SECOND PASS: TEX}}\\[1mm]
%                     -\,Shape constant\\
%                     -\,Sigmoid projection\\
%                     -\,Per patch texture\\
%                     -\,Adam optimizer\\
%                     -\,No regularization
%                 };\end{scope}

%             \draw[arrow, shorten >=2pt, shorten <=2pt] (UpdShape) -- (UpdTex);
%         \end{scope}

%         \begin{pgfonlayer}{background}
%             \node[category passopti, inner sep=10pt, fit=(opti)] {};
%             \node[category passopti, fit=(pass1)] {};
%             \node[category passopti, fit=(pass2)] {};
%         \end{pgfonlayer}

%         \draw[arrow] (Loss) -- (9, -3);

%         % Internal pass arrow

%         % Final shape
%         \node[svgbox] (Final) at (0, \RowMidT) {\includesvg[width=1.8cm]{images/pipeline/house_final.svg}};
%         \node[txt, align=center, below=0.1cm of Final, text=cyan!40!blue] {\textbf{FINAL}\\\textbf{RECONSTRUCTION}};
%         \draw[arrow] (3, -3) -- (Final);


%         % Connect Loss to Update
%         % \draw[arrow] (Loss) -- node[above, font=\sffamily\scriptsize, text=blue!80!black] {$\nabla \mathcal{L}_\text{RGB}$} (UpdateShape.west |- Loss);

%         % \draw[roundarrow] (RegLoss.south) |- node[below, font=\sffamily\scriptsize, text=blue!80!black] {$\nabla \mathcal{L}_\text{REG}$} (UpdateShape.west |- RenderImg);


%         % \draw[roundarrow] (UpdateShape.south) -- ([yshift=-0.5cm]UpdateShape.south) -| (Final.north);

%         % --- FEEDBACK LOOP ---
%         % \draw[looparrow] (UpdateTex.north) |- node[above, font=\sffamily\tiny, text=blue!70!cyan] {REPEAT WITH UPDATED CONTROL PTS} ([yshift=0.4cm]SmoothSpline.east);
%         % \draw[looparrow] (UpdateBox.west)
%         %     -- (\LoopLeft, -11.5)
%         %     -- (\LoopLeft, -2.0)
%         %     -- node[above, font=\sffamily\tiny, text=blue!70!cyan] {REPEAT WITH UPDATED CONTROL PTS} (3.3, -2.0)
%         %     -- (3.3, -3.2); % Points down into the Render stage area

%         % Thermal Image
%         \node[svgbox] (RefThermal) at (0, \RowBot) {\includesvg[width=1.8cm]{images/pipeline/house_grad.svg}};
%         \node[txt, below=0.1cm of RefThermal, text=orange!90!black] {\textbf{THERMAL REFERENCE}};
%         %Material properties
%         \node[svgbox] (RefSemantic) at (0, \RowBotBot) {\includesvg[width=1.8cm]{images/pipeline/house_grad.svg}};
%         \node[txt, below=0.1cm of RefSemantic, text=orange!90!black] {\textbf{MATERIAL Properties}};

%         \node[draw] (Inpaint) at (4, -10.75) {Inpainting};
%         \draw[arrow] (RefThermal) -- (Inpaint);
%         \draw[arrow] (RefSemantic) -- (Inpaint);
%         \draw[arrow] (Final) -- (Inpaint);

%         % \node[svgbox] (RenderThermal) at (\ColMidL, \RowBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth_init.svg}};

%         % Thermal Loss Node
%         % \node[txt, font=\sffamily\normalsize, text=orange!90!black] (LossThermal) at (\ColMidL, \RowBotBot) {$\mathcal{L}_\text{THM}(I, I_\text{THM})$};
%         % \draw[arrow] (RefThermal) -- (LossThermal);
%         % \draw[arrow] (RenderThermal) -- (LossThermal);

%         % --- UPDATE BLOCK THERMAL ---
%         % \node[draw=orange!40, thick, rounded corners, fill=orange!2, minimum width=2.3cm, minimum height=6.2cm] (UpdateBoxThm) at (\ColMidR, 0.5 * \RowBot + 0.5 * \RowBotBot) {};

%         % \node[svgbox] (ThermalLoop) at (\ColMidR, \RowBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth_mid.svg}};

%         % Connect Loss to Update
%         % \draw[arrow] (LossThermal) -- node[above, font=\sffamily\scriptsize, text=orange!90!black] {$\nabla \mathcal{L}$} (UpdateBoxThm.west |- LossThermal);

%         % Final thermal initial condition
%         \node[svgbox] (FinalThermal) at (\ColMidR, \RowBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth2.svg}};
%         % Heat Flow Simulation
%         \node[svgbox] (ThermalSimulation) at (\ColRight, \RowBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth_final.svg}};
%         \draw[arrow] (FinalThermal) -- node[txt, above] {HEAT\\SIMULATION} (ThermalSimulation);


%         \node[svgbox] (FinalModal) at (\ColMidR, \RowBotBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth2.svg}};
%         % Heat Flow Simulation
%         \node[svgbox] (ModalSimulation) at (\ColRight, \RowBotBot) {\includesvg[width=1.8cm]{images/pipeline/house_orth_final.svg}};
%         \draw[arrow] (FinalModal) -- node[txt, above] {MODAL\\ANALYSIS} (ModalSimulation);


%         \draw[arrow] (Inpaint) -- (FinalThermal);
%         \draw[arrow] (Inpaint) -- (FinalModal);

%     \end{tikzpicture}
%     \caption{Flowchart showing the complete pipeline from initialization through optimization to application.}
%     \label{fig:flowchart}
% \end{figure}
